When Should You Wait Before Updating? Toward a Robustness Refinement

Consider a dynamic network and a given distributed problem. At any point in time, there might exist several solutions that are equally good with respect to the problem specification, but that are different from an algorithmic perspective, because some could be easier to update than others when the network changes. In other words, one would prefer to have a solution that is more robust to topological changes in the network; and in this direction the best scenario would be that the solution remains correct despite the dynamic of the network. In~\cite{CasteigtsDPR20}, the authors introduced a very strong robustness criterion: they required that for any removal of edges that maintain the network connected, the solution remains valid. They focus on the maximal independent set problem, and their approach consists in characterizing the graphs in which there exists a robust solution (the existential problem), or even stronger, where any solution is robust (the universal problem). As the robustness criteria is very demanding, few graphs have a robust solution, and even fewer are such that all of their solutions are robust. In this paper, we ask the following question: \textit{Can we have robustness for a larger class of networks, if we bound the number $k$ of edge removals allowed}? (See the full paper for the full abstract.)

==> fig-C6-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7510992365904641] 
\draw [line width=3]    (106.85,124.85) -- (106.85,176.85) ;
%Straight Lines [id:da8188836139700839] 
\draw [line width=3]    (247.85,123.85) -- (247.85,175.85) ;
%Straight Lines [id:da4993768362624733] 
\draw    (106.85,124.85) -- (247.85,123.85) ;
%Shape: Circle [id:dp26546865382134677] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,124.85) .. controls (100,121.07) and (103.07,118) .. (106.85,118) .. controls (110.63,118) and (113.7,121.07) .. (113.7,124.85) .. controls (113.7,128.63) and (110.63,131.7) .. (106.85,131.7) .. controls (103.07,131.7) and (100,128.63) .. (100,124.85) -- cycle ;
%Shape: Circle [id:dp08439612519776196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.5,124.35) .. controls (170.5,120.57) and (173.57,117.5) .. (177.35,117.5) .. controls (181.13,117.5) and (184.2,120.57) .. (184.2,124.35) .. controls (184.2,128.13) and (181.13,131.2) .. (177.35,131.2) .. controls (173.57,131.2) and (170.5,128.13) .. (170.5,124.35) -- cycle ;
%Shape: Circle [id:dp7865438686787974] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241,123.85) .. controls (241,120.07) and (244.07,117) .. (247.85,117) .. controls (251.63,117) and (254.7,120.07) .. (254.7,123.85) .. controls (254.7,127.63) and (251.63,130.7) .. (247.85,130.7) .. controls (244.07,130.7) and (241,127.63) .. (241,123.85) -- cycle ;
%Straight Lines [id:da007055590641641629] 
\draw    (106.85,176.85) -- (247.85,175.85) ;
%Shape: Circle [id:dp24499858079134884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,176.85) .. controls (100,173.07) and (103.07,170) .. (106.85,170) .. controls (110.63,170) and (113.7,173.07) .. (113.7,176.85) .. controls (113.7,180.63) and (110.63,183.7) .. (106.85,183.7) .. controls (103.07,183.7) and (100,180.63) .. (100,176.85) -- cycle ;
%Shape: Circle [id:dp15819373320903085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.5,176.35) .. controls (170.5,172.57) and (173.57,169.5) .. (177.35,169.5) .. controls (181.13,169.5) and (184.2,172.57) .. (184.2,176.35) .. controls (184.2,180.13) and (181.13,183.2) .. (177.35,183.2) .. controls (173.57,183.2) and (170.5,180.13) .. (170.5,176.35) -- cycle ;
%Shape: Circle [id:dp5452749980442505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241,175.85) .. controls (241,172.07) and (244.07,169) .. (247.85,169) .. controls (251.63,169) and (254.7,172.07) .. (254.7,175.85) .. controls (254.7,179.63) and (251.63,182.7) .. (247.85,182.7) .. controls (244.07,182.7) and (241,179.63) .. (241,175.85) -- cycle ;




\end{tikzpicture}


==> fig-C6-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9761870916881035] 
\draw [line width=3]    (177.35,176.35) -- (247.85,175.85) ;
%Straight Lines [id:da36303510283503393] 
\draw [line width=3]    (177.35,124.35) -- (247.85,123.85) ;
%Straight Lines [id:da7510992365904641] 
\draw [line width=3]    (106.85,124.85) -- (106.85,176.85) ;
%Straight Lines [id:da8188836139700839] 
\draw [line width=0.75]    (247.85,123.85) -- (247.85,175.85) ;
%Straight Lines [id:da4993768362624733] 
\draw    (106.85,124.85) -- (247.85,123.85) ;
%Shape: Circle [id:dp26546865382134677] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,124.85) .. controls (100,121.07) and (103.07,118) .. (106.85,118) .. controls (110.63,118) and (113.7,121.07) .. (113.7,124.85) .. controls (113.7,128.63) and (110.63,131.7) .. (106.85,131.7) .. controls (103.07,131.7) and (100,128.63) .. (100,124.85) -- cycle ;
%Shape: Circle [id:dp08439612519776196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.5,124.35) .. controls (170.5,120.57) and (173.57,117.5) .. (177.35,117.5) .. controls (181.13,117.5) and (184.2,120.57) .. (184.2,124.35) .. controls (184.2,128.13) and (181.13,131.2) .. (177.35,131.2) .. controls (173.57,131.2) and (170.5,128.13) .. (170.5,124.35) -- cycle ;
%Shape: Circle [id:dp7865438686787974] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241,123.85) .. controls (241,120.07) and (244.07,117) .. (247.85,117) .. controls (251.63,117) and (254.7,120.07) .. (254.7,123.85) .. controls (254.7,127.63) and (251.63,130.7) .. (247.85,130.7) .. controls (244.07,130.7) and (241,127.63) .. (241,123.85) -- cycle ;
%Straight Lines [id:da007055590641641629] 
\draw    (106.85,176.85) -- (247.85,175.85) ;
%Shape: Circle [id:dp24499858079134884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,176.85) .. controls (100,173.07) and (103.07,170) .. (106.85,170) .. controls (110.63,170) and (113.7,173.07) .. (113.7,176.85) .. controls (113.7,180.63) and (110.63,183.7) .. (106.85,183.7) .. controls (103.07,183.7) and (100,180.63) .. (100,176.85) -- cycle ;
%Shape: Circle [id:dp15819373320903085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.5,176.35) .. controls (170.5,172.57) and (173.57,169.5) .. (177.35,169.5) .. controls (181.13,169.5) and (184.2,172.57) .. (184.2,176.35) .. controls (184.2,180.13) and (181.13,183.2) .. (177.35,183.2) .. controls (173.57,183.2) and (170.5,180.13) .. (170.5,176.35) -- cycle ;
%Shape: Circle [id:dp5452749980442505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241,175.85) .. controls (241,172.07) and (244.07,169) .. (247.85,169) .. controls (251.63,169) and (254.7,172.07) .. (254.7,175.85) .. controls (254.7,179.63) and (251.63,182.7) .. (247.85,182.7) .. controls (244.07,182.7) and (241,179.63) .. (241,175.85) -- cycle ;




\end{tikzpicture}


==> fig-K33.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\draw    (171.85,184.85) -- (250,91) ;

%Straight Lines [id:da26521972141963446] 
\draw    (171.85,139.85) -- (251,184) ;
%Straight Lines [id:da7809124614445516] 
\draw    (171.85,91.85) -- (250,139) ;
%Straight Lines [id:da37564218681901185] 
\draw [line width=3]    (172.85,184.85) -- (250,139) ;
%Straight Lines [id:da5125038935667653] 
\draw [line width=3]    (171.85,139.85) -- (250,91) ;
%Straight Lines [id:da8092921707374356] 
\draw [line width=3]    (171.85,91.85) -- (251,184) ;
%Straight Lines [id:da8371723450832441] 
\draw    (171.85,91.85) -- (250,91) ;
%Shape: Circle [id:dp26546865382134677] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165,91.85) .. controls (165,88.07) and (168.07,85) .. (171.85,85) .. controls (175.63,85) and (178.7,88.07) .. (178.7,91.85) .. controls (178.7,95.63) and (175.63,98.7) .. (171.85,98.7) .. controls (168.07,98.7) and (165,95.63) .. (165,91.85) -- cycle ;
%Shape: Circle [id:dp054976794321735856] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.15,91) .. controls (243.15,87.22) and (246.22,84.15) .. (250,84.15) .. controls (253.78,84.15) and (256.85,87.22) .. (256.85,91) .. controls (256.85,94.78) and (253.78,97.85) .. (250,97.85) .. controls (246.22,97.85) and (243.15,94.78) .. (243.15,91) -- cycle ;
%Straight Lines [id:da07914470981709876] 
\draw    (171.85,139.85) -- (250,139) ;
%Shape: Circle [id:dp8749738877919203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165,139.85) .. controls (165,136.07) and (168.07,133) .. (171.85,133) .. controls (175.63,133) and (178.7,136.07) .. (178.7,139.85) .. controls (178.7,143.63) and (175.63,146.7) .. (171.85,146.7) .. controls (168.07,146.7) and (165,143.63) .. (165,139.85) -- cycle ;
%Shape: Circle [id:dp6122145373157727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.15,139) .. controls (243.15,135.22) and (246.22,132.15) .. (250,132.15) .. controls (253.78,132.15) and (256.85,135.22) .. (256.85,139) .. controls (256.85,142.78) and (253.78,145.85) .. (250,145.85) .. controls (246.22,145.85) and (243.15,142.78) .. (243.15,139) -- cycle ;
%Straight Lines [id:da13131821835675683] 
\draw    (172.85,184.85) -- (251,184) ;
%Shape: Circle [id:dp2803963002818788] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,184.85) .. controls (166,181.07) and (169.07,178) .. (172.85,178) .. controls (176.63,178) and (179.7,181.07) .. (179.7,184.85) .. controls (179.7,188.63) and (176.63,191.7) .. (172.85,191.7) .. controls (169.07,191.7) and (166,188.63) .. (166,184.85) -- cycle ;
%Shape: Circle [id:dp5823513490506248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.15,184) .. controls (244.15,180.22) and (247.22,177.15) .. (251,177.15) .. controls (254.78,177.15) and (257.85,180.22) .. (257.85,184) .. controls (257.85,187.78) and (254.78,190.85) .. (251,190.85) .. controls (247.22,190.85) and (244.15,187.78) .. (244.15,184) -- cycle ;


\end{tikzpicture}


==> fig-MDS-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6203404029867059] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (268.5,53) -- (301,41) ;
%Straight Lines [id:da23695557838992232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (268.5,53) -- (307,67) ;
%Shape: Polygon Curved [id:ds7426190621802149] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (140.7,48.1) .. controls (160.7,38.1) and (218.3,37.9) .. (230,50) .. controls (241.7,62.1) and (244.7,113.1) .. (229.7,129.1) .. controls (214.7,145.1) and (146.7,145.1) .. (135.7,129.1) .. controls (124.7,113.1) and (120.7,58.1) .. (140.7,48.1) -- cycle ;
%Shape: Rectangle [id:dp7985890096588397] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205,60) -- (275,60) -- (275,123) -- (205,123) -- cycle ;
%Straight Lines [id:da5176798289936482] 
\draw    (240,91.5) -- (275,128.5) ;
%Straight Lines [id:da030539136480822182] 
\draw    (240,91.5) -- (236,119.5) ;
%Straight Lines [id:da9430030392830437] 
\draw    (236,119.5) -- (275,128.5) ;
%Straight Lines [id:da16425979219634146] 
\draw    (268.5,53) -- (275,128.5) ;
%Straight Lines [id:da19420111599184198] 
\draw    (235.5,64.5) -- (268.5,53) ;
%Straight Lines [id:da9761604516785707] 
\draw    (240,91.5) -- (268.5,53) ;
%Straight Lines [id:da960942043161711] 
\draw    (235.5,64.5) -- (240,91.5) ;
%Shape: Circle [id:dp07437928848609965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,64.5) .. controls (230,61.46) and (232.46,59) .. (235.5,59) .. controls (238.54,59) and (241,61.46) .. (241,64.5) .. controls (241,67.54) and (238.54,70) .. (235.5,70) .. controls (232.46,70) and (230,67.54) .. (230,64.5) -- cycle ;
%Shape: Circle [id:dp4945344522285813] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.5,91.5) .. controls (234.5,88.46) and (236.96,86) .. (240,86) .. controls (243.04,86) and (245.5,88.46) .. (245.5,91.5) .. controls (245.5,94.54) and (243.04,97) .. (240,97) .. controls (236.96,97) and (234.5,94.54) .. (234.5,91.5) -- cycle ;
%Shape: Circle [id:dp8039519079650206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.5,119.5) .. controls (230.5,116.46) and (232.96,114) .. (236,114) .. controls (239.04,114) and (241.5,116.46) .. (241.5,119.5) .. controls (241.5,122.54) and (239.04,125) .. (236,125) .. controls (232.96,125) and (230.5,122.54) .. (230.5,119.5) -- cycle ;
%Shape: Circle [id:dp10450486079439225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263,53) .. controls (263,49.96) and (265.46,47.5) .. (268.5,47.5) .. controls (271.54,47.5) and (274,49.96) .. (274,53) .. controls (274,56.04) and (271.54,58.5) .. (268.5,58.5) .. controls (265.46,58.5) and (263,56.04) .. (263,53) -- cycle ;
%Shape: Circle [id:dp6827129327198403] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (269.5,128.5) .. controls (269.5,125.46) and (271.96,123) .. (275,123) .. controls (278.04,123) and (280.5,125.46) .. (280.5,128.5) .. controls (280.5,131.54) and (278.04,134) .. (275,134) .. controls (271.96,134) and (269.5,131.54) .. (269.5,128.5) -- cycle ;
%Shape: Polygon Curved [id:ds5520645899338708] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (263,34) .. controls (288,23) and (313,129) .. (295,142) .. controls (277,155) and (216,142) .. (219,119) .. controls (222,96) and (247,115) .. (260,97) .. controls (273,79) and (238,45) .. (263,34) -- cycle ;

% Text Node
\draw (218,82.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (286,119.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (301,86.4) node [anchor=north west][inner sep=0.75pt]    {$W$};


\end{tikzpicture}


==> fig-MDS-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da46314159923255616] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (275,128.5) -- (313,121) ;
%Straight Lines [id:da012846100765057988] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (275,128.5) -- (313.5,142.5) ;
%Straight Lines [id:da9170599705989753] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (275,128.5) -- (302,160) ;
%Straight Lines [id:da6203404029867059] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (268.5,53) -- (301,41) ;
%Straight Lines [id:da23695557838992232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (268.5,53) -- (307,67) ;
%Shape: Polygon Curved [id:ds7426190621802149] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (140.7,48.1) .. controls (160.7,38.1) and (218.3,37.9) .. (230,50) .. controls (241.7,62.1) and (244.7,113.1) .. (229.7,129.1) .. controls (214.7,145.1) and (146.7,145.1) .. (135.7,129.1) .. controls (124.7,113.1) and (120.7,58.1) .. (140.7,48.1) -- cycle ;
%Shape: Rectangle [id:dp7985890096588397] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205,60) -- (275,60) -- (275,123) -- (205,123) -- cycle ;
%Straight Lines [id:da5176798289936482] 
\draw    (240,91.5) -- (275,128.5) ;
%Straight Lines [id:da030539136480822182] 
\draw    (240,91.5) -- (236,119.5) ;
%Straight Lines [id:da9430030392830437] 
\draw    (236,119.5) -- (275,128.5) ;
%Straight Lines [id:da16425979219634146] 
\draw    (268.5,53) -- (275,128.5) ;
%Straight Lines [id:da19420111599184198] 
\draw    (235.5,64.5) -- (268.5,53) ;
%Straight Lines [id:da9761604516785707] 
\draw    (240,91.5) -- (268.5,53) ;
%Straight Lines [id:da960942043161711] 
\draw    (235.5,64.5) -- (240,91.5) ;
%Shape: Circle [id:dp07437928848609965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,64.5) .. controls (230,61.46) and (232.46,59) .. (235.5,59) .. controls (238.54,59) and (241,61.46) .. (241,64.5) .. controls (241,67.54) and (238.54,70) .. (235.5,70) .. controls (232.46,70) and (230,67.54) .. (230,64.5) -- cycle ;
%Shape: Circle [id:dp4945344522285813] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.5,91.5) .. controls (234.5,88.46) and (236.96,86) .. (240,86) .. controls (243.04,86) and (245.5,88.46) .. (245.5,91.5) .. controls (245.5,94.54) and (243.04,97) .. (240,97) .. controls (236.96,97) and (234.5,94.54) .. (234.5,91.5) -- cycle ;
%Shape: Circle [id:dp8039519079650206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.5,119.5) .. controls (230.5,116.46) and (232.96,114) .. (236,114) .. controls (239.04,114) and (241.5,116.46) .. (241.5,119.5) .. controls (241.5,122.54) and (239.04,125) .. (236,125) .. controls (232.96,125) and (230.5,122.54) .. (230.5,119.5) -- cycle ;
%Shape: Circle [id:dp10450486079439225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263,53) .. controls (263,49.96) and (265.46,47.5) .. (268.5,47.5) .. controls (271.54,47.5) and (274,49.96) .. (274,53) .. controls (274,56.04) and (271.54,58.5) .. (268.5,58.5) .. controls (265.46,58.5) and (263,56.04) .. (263,53) -- cycle ;
%Shape: Circle [id:dp6827129327198403] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (269.5,128.5) .. controls (269.5,125.46) and (271.96,123) .. (275,123) .. controls (278.04,123) and (280.5,125.46) .. (280.5,128.5) .. controls (280.5,131.54) and (278.04,134) .. (275,134) .. controls (271.96,134) and (269.5,131.54) .. (269.5,128.5) -- cycle ;
%Shape: Polygon Curved [id:ds5520645899338708] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (263,34) .. controls (288,23) and (298,135) .. (287,144) .. controls (276,153) and (234,149) .. (224,133) .. controls (214,117) and (204,88) .. (211,80) .. controls (218,72) and (237.95,82.15) .. (246,71) .. controls (254.05,59.85) and (238,45) .. (263,34) -- cycle ;

% Text Node
\draw (218,82.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (292,84.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (214,50.4) node [anchor=north west][inner sep=0.75pt]    {$a$};


\end{tikzpicture}


==> fig-MIS.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp8308123466410876] 
\draw  [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 180; blue, 180 }  ,fill opacity=1 ] (253.3,83.79) .. controls (253.3,80.9) and (255.64,78.57) .. (258.52,78.57) -- (274.18,78.57) .. controls (277.06,78.57) and (279.4,80.9) .. (279.4,83.79) -- (279.4,163.35) .. controls (279.4,166.23) and (277.06,168.57) .. (274.18,168.57) -- (258.52,168.57) .. controls (255.64,168.57) and (253.3,166.23) .. (253.3,163.35) -- cycle ;
%Rounded Rect [id:dp41979142433940464] 
\draw  [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 180; blue, 180 }  ,fill opacity=1 ] (185.3,85.79) .. controls (185.3,82.9) and (187.64,80.57) .. (190.52,80.57) -- (206.18,80.57) .. controls (209.06,80.57) and (211.4,82.9) .. (211.4,85.79) -- (211.4,163.35) .. controls (211.4,166.23) and (209.06,168.57) .. (206.18,168.57) -- (190.52,168.57) .. controls (187.64,168.57) and (185.3,166.23) .. (185.3,163.35) -- cycle ;
%Straight Lines [id:da10140266416139176] 
\draw    (152.35,103.35) -- (266.35,103.35) ;
%Straight Lines [id:da28632759263914465] 
\draw    (198.35,103.35) -- (266.35,129.35) ;
%Straight Lines [id:da336136307996696] 
\draw    (198.35,103.35) -- (266.35,155.35) ;
%Straight Lines [id:da38093017604695534] 
\draw    (198.35,129.35) -- (266.35,103.35) ;
%Straight Lines [id:da18151790539291124] 
\draw    (198.35,155.35) -- (266.35,129.35) ;
%Straight Lines [id:da6377390066524463] 
\draw    (198.35,129.35) -- (266.35,155.35) ;
%Straight Lines [id:da5020977476995452] 
\draw    (198.35,155.35) -- (266.35,155.35) ;
%Straight Lines [id:da6326687773549764] 
\draw    (198.35,155.35) -- (266.35,103.35) ;
%Shape: Circle [id:dp7679280775148459] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (192,103.35) .. controls (192,99.84) and (194.84,97) .. (198.35,97) .. controls (201.86,97) and (204.7,99.84) .. (204.7,103.35) .. controls (204.7,106.86) and (201.86,109.7) .. (198.35,109.7) .. controls (194.84,109.7) and (192,106.86) .. (192,103.35) -- cycle ;
%Shape: Circle [id:dp18542728416948107] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (192,129.35) .. controls (192,125.84) and (194.84,123) .. (198.35,123) .. controls (201.86,123) and (204.7,125.84) .. (204.7,129.35) .. controls (204.7,132.86) and (201.86,135.7) .. (198.35,135.7) .. controls (194.84,135.7) and (192,132.86) .. (192,129.35) -- cycle ;
%Shape: Circle [id:dp802837221502083] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (192,155.35) .. controls (192,151.84) and (194.84,149) .. (198.35,149) .. controls (201.86,149) and (204.7,151.84) .. (204.7,155.35) .. controls (204.7,158.86) and (201.86,161.7) .. (198.35,161.7) .. controls (194.84,161.7) and (192,158.86) .. (192,155.35) -- cycle ;
%Shape: Circle [id:dp5032603388318632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,103.35) .. controls (260,99.84) and (262.84,97) .. (266.35,97) .. controls (269.86,97) and (272.7,99.84) .. (272.7,103.35) .. controls (272.7,106.86) and (269.86,109.7) .. (266.35,109.7) .. controls (262.84,109.7) and (260,106.86) .. (260,103.35) -- cycle ;
%Shape: Circle [id:dp6741943395484625] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,129.35) .. controls (260,125.84) and (262.84,123) .. (266.35,123) .. controls (269.86,123) and (272.7,125.84) .. (272.7,129.35) .. controls (272.7,132.86) and (269.86,135.7) .. (266.35,135.7) .. controls (262.84,135.7) and (260,132.86) .. (260,129.35) -- cycle ;
%Shape: Circle [id:dp940969522011353] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,155.35) .. controls (260,151.84) and (262.84,149) .. (266.35,149) .. controls (269.86,149) and (272.7,151.84) .. (272.7,155.35) .. controls (272.7,158.86) and (269.86,161.7) .. (266.35,161.7) .. controls (262.84,161.7) and (260,158.86) .. (260,155.35) -- cycle ;
%Shape: Circle [id:dp9879124586763484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,103.35) .. controls (146,99.84) and (148.84,97) .. (152.35,97) .. controls (155.86,97) and (158.7,99.84) .. (158.7,103.35) .. controls (158.7,106.86) and (155.86,109.7) .. (152.35,109.7) .. controls (148.84,109.7) and (146,106.86) .. (146,103.35) -- cycle ;

% Text Node
\draw (192.52,173) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (260.52,173) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (137,87) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (198,85) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (266.52,81.97) node [anchor=north west][inner sep=0.75pt]    {$b$};


\end{tikzpicture}


==> fig-cycle-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da19147852594463755] 
\draw [line width=3]    (283.35,126.35) -- (234.35,127.35) ;
%Straight Lines [id:da318960555135532] 
\draw [line width=3]    (282.35,84.35) -- (233.35,85.35) ;
%Straight Lines [id:da5869637662859437] 
\draw    (233.35,85.35) -- (184.35,86.35) ;
%Straight Lines [id:da9969666183092659] 
\draw    (234.35,127.35) -- (184.35,86.35) ;
%Straight Lines [id:da45430155098287994] 
\draw [line width=3]    (247.35,173.35) -- (198.35,174.35) ;
%Curve Lines [id:da5130422487136379] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (199.35,174.35) .. controls (222.7,169.1) and (234.7,147.1) .. (234.35,127.35) ;
%Curve Lines [id:da9659341718461852] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (134.35,173.35) .. controls (152.7,186.1) and (180.7,193.1) .. (199.35,174.35) ;
%Straight Lines [id:da04547070314891288] 
\draw    (184.35,86.35) -- (199.35,174.35) ;
%Straight Lines [id:da7929381907767551] 
\draw    (134.35,173.35) -- (133.35,128.35) ;
%Straight Lines [id:da5183080161690121] 
\draw    (184.35,86.35) -- (133.35,128.35) ;
%Straight Lines [id:da039712666131406005] 
\draw [line width=2.25]    (133.35,128.35) -- (84.35,128.35) ;
%Shape: Circle [id:dp35490950120480913] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178,86.35) .. controls (178,82.84) and (180.84,80) .. (184.35,80) .. controls (187.86,80) and (190.7,82.84) .. (190.7,86.35) .. controls (190.7,89.86) and (187.86,92.7) .. (184.35,92.7) .. controls (180.84,92.7) and (178,89.86) .. (178,86.35) -- cycle ;
%Shape: Circle [id:dp2684380682137836] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127,128.35) .. controls (127,124.84) and (129.84,122) .. (133.35,122) .. controls (136.86,122) and (139.7,124.84) .. (139.7,128.35) .. controls (139.7,131.86) and (136.86,134.7) .. (133.35,134.7) .. controls (129.84,134.7) and (127,131.86) .. (127,128.35) -- cycle ;
%Shape: Circle [id:dp3185810008856155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228,127.35) .. controls (228,123.84) and (230.84,121) .. (234.35,121) .. controls (237.86,121) and (240.7,123.84) .. (240.7,127.35) .. controls (240.7,130.86) and (237.86,133.7) .. (234.35,133.7) .. controls (230.84,133.7) and (228,130.86) .. (228,127.35) -- cycle ;
%Shape: Circle [id:dp3782860131916037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128,173.35) .. controls (128,169.84) and (130.84,167) .. (134.35,167) .. controls (137.86,167) and (140.7,169.84) .. (140.7,173.35) .. controls (140.7,176.86) and (137.86,179.7) .. (134.35,179.7) .. controls (130.84,179.7) and (128,176.86) .. (128,173.35) -- cycle ;
%Shape: Circle [id:dp40501975996763206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193,174.35) .. controls (193,170.84) and (195.84,168) .. (199.35,168) .. controls (202.86,168) and (205.7,170.84) .. (205.7,174.35) .. controls (205.7,177.86) and (202.86,180.7) .. (199.35,180.7) .. controls (195.84,180.7) and (193,177.86) .. (193,174.35) -- cycle ;
%Shape: Circle [id:dp4978052109512642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227,85.35) .. controls (227,81.84) and (229.84,79) .. (233.35,79) .. controls (236.86,79) and (239.7,81.84) .. (239.7,85.35) .. controls (239.7,88.86) and (236.86,91.7) .. (233.35,91.7) .. controls (229.84,91.7) and (227,88.86) .. (227,85.35) -- cycle ;
%Shape: Circle [id:dp3453313806731396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277,126.35) .. controls (277,122.84) and (279.84,120) .. (283.35,120) .. controls (286.86,120) and (289.7,122.84) .. (289.7,126.35) .. controls (289.7,129.86) and (286.86,132.7) .. (283.35,132.7) .. controls (279.84,132.7) and (277,129.86) .. (277,126.35) -- cycle ;
%Shape: Circle [id:dp002599869111558184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241,173.35) .. controls (241,169.84) and (243.84,167) .. (247.35,167) .. controls (250.86,167) and (253.7,169.84) .. (253.7,173.35) .. controls (253.7,176.86) and (250.86,179.7) .. (247.35,179.7) .. controls (243.84,179.7) and (241,176.86) .. (241,173.35) -- cycle ;
%Shape: Circle [id:dp26448814555347644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (78,128.35) .. controls (78,124.84) and (80.84,122) .. (84.35,122) .. controls (87.86,122) and (90.7,124.84) .. (90.7,128.35) .. controls (90.7,131.86) and (87.86,134.7) .. (84.35,134.7) .. controls (80.84,134.7) and (78,131.86) .. (78,128.35) -- cycle ;
%Shape: Circle [id:dp9285159860126195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276,84.35) .. controls (276,80.84) and (278.84,78) .. (282.35,78) .. controls (285.86,78) and (288.7,80.84) .. (288.7,84.35) .. controls (288.7,87.86) and (285.86,90.7) .. (282.35,90.7) .. controls (278.84,90.7) and (276,87.86) .. (276,84.35) -- cycle ;
%Straight Lines [id:da9309173667476726] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (117.7,117.1) -- (98.7,141.1) ;
%Straight Lines [id:da8699515246323802] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (141.7,137.1) -- (142.7,164.1) ;

% Text Node
\draw (165,72) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (144,122) node [anchor=north west][inner sep=0.75pt]    {$a$};
\draw (144,165) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (213,119) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (200.35,183) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (248.35,181.1) node [anchor=north west][inner sep=0.75pt]    {$c_{1} '$};
% Text Node
\draw (227.35,65) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (276.35,60) node [anchor=north west][inner sep=0.75pt]    {$
c_{2}'$};
% Text Node
\draw (275,136.4) node [anchor=north west][inner sep=0.75pt]    {$b'$};
% Text Node
\draw (79,105) node [anchor=north west][inner sep=0.75pt]    {$a'$};


\end{tikzpicture}


==> fig-cycle-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da19147852594463755] 
\draw [line width=3]    (283.35,126.35) -- (234.35,127.35) ;
%Straight Lines [id:da318960555135532] 
\draw [line width=3]    (282.35,84.35) -- (233.35,85.35) ;
%Straight Lines [id:da5869637662859437] 
\draw    (233.35,85.35) -- (184.35,86.35) ;
%Straight Lines [id:da9969666183092659] 
\draw    (234.35,127.35) -- (184.35,86.35) ;
%Straight Lines [id:da45430155098287994] 
\draw [line width=3]    (201.35,178.35) -- (152.35,179.35) ;
%Curve Lines [id:da5130422487136379] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (152.35,179.35) .. controls (180.7,163.1) and (214.7,143.1) .. (234.35,127.35) ;
%Straight Lines [id:da04547070314891288] 
\draw    (184.35,86.35) -- (152.35,179.35) ;
%Straight Lines [id:da7929381907767551] 
\draw    (152.35,179.35) -- (133.35,128.35) ;
%Straight Lines [id:da5183080161690121] 
\draw    (184.35,86.35) -- (133.35,128.35) ;
%Straight Lines [id:da039712666131406005] 
\draw [line width=2.25]    (133.35,128.35) -- (84.35,128.35) ;
%Shape: Circle [id:dp35490950120480913] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178,86.35) .. controls (178,82.84) and (180.84,80) .. (184.35,80) .. controls (187.86,80) and (190.7,82.84) .. (190.7,86.35) .. controls (190.7,89.86) and (187.86,92.7) .. (184.35,92.7) .. controls (180.84,92.7) and (178,89.86) .. (178,86.35) -- cycle ;
%Shape: Circle [id:dp2684380682137836] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127,128.35) .. controls (127,124.84) and (129.84,122) .. (133.35,122) .. controls (136.86,122) and (139.7,124.84) .. (139.7,128.35) .. controls (139.7,131.86) and (136.86,134.7) .. (133.35,134.7) .. controls (129.84,134.7) and (127,131.86) .. (127,128.35) -- cycle ;
%Shape: Circle [id:dp3185810008856155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228,127.35) .. controls (228,123.84) and (230.84,121) .. (234.35,121) .. controls (237.86,121) and (240.7,123.84) .. (240.7,127.35) .. controls (240.7,130.86) and (237.86,133.7) .. (234.35,133.7) .. controls (230.84,133.7) and (228,130.86) .. (228,127.35) -- cycle ;
%Shape: Circle [id:dp3782860131916037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,179.35) .. controls (146,175.84) and (148.84,173) .. (152.35,173) .. controls (155.86,173) and (158.7,175.84) .. (158.7,179.35) .. controls (158.7,182.86) and (155.86,185.7) .. (152.35,185.7) .. controls (148.84,185.7) and (146,182.86) .. (146,179.35) -- cycle ;
%Shape: Circle [id:dp4978052109512642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227,85.35) .. controls (227,81.84) and (229.84,79) .. (233.35,79) .. controls (236.86,79) and (239.7,81.84) .. (239.7,85.35) .. controls (239.7,88.86) and (236.86,91.7) .. (233.35,91.7) .. controls (229.84,91.7) and (227,88.86) .. (227,85.35) -- cycle ;
%Shape: Circle [id:dp3453313806731396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277,126.35) .. controls (277,122.84) and (279.84,120) .. (283.35,120) .. controls (286.86,120) and (289.7,122.84) .. (289.7,126.35) .. controls (289.7,129.86) and (286.86,132.7) .. (283.35,132.7) .. controls (279.84,132.7) and (277,129.86) .. (277,126.35) -- cycle ;
%Shape: Circle [id:dp002599869111558184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.35,178.35) .. controls (201.35,174.84) and (204.19,172) .. (207.7,172) .. controls (211.21,172) and (214.05,174.84) .. (214.05,178.35) .. controls (214.05,181.86) and (211.21,184.7) .. (207.7,184.7) .. controls (204.19,184.7) and (201.35,181.86) .. (201.35,178.35) -- cycle ;
%Shape: Circle [id:dp26448814555347644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (78,128.35) .. controls (78,124.84) and (80.84,122) .. (84.35,122) .. controls (87.86,122) and (90.7,124.84) .. (90.7,128.35) .. controls (90.7,131.86) and (87.86,134.7) .. (84.35,134.7) .. controls (80.84,134.7) and (78,131.86) .. (78,128.35) -- cycle ;
%Shape: Circle [id:dp9285159860126195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276,84.35) .. controls (276,80.84) and (278.84,78) .. (282.35,78) .. controls (285.86,78) and (288.7,80.84) .. (288.7,84.35) .. controls (288.7,87.86) and (285.86,90.7) .. (282.35,90.7) .. controls (278.84,90.7) and (276,87.86) .. (276,84.35) -- cycle ;
%Straight Lines [id:da9309173667476726] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (117.7,117.1) -- (98.7,141.1) ;
%Straight Lines [id:da8699515246323802] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (141.7,137.1) -- (151.7,165.1) ;
%Straight Lines [id:da6974278231302207] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (194.7,167.1) -- (175.7,191.1) ;

% Text Node
\draw (162,69.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (146,120.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (211,117.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (154.35,182.75) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (209.7,181.75) node [anchor=north west][inner sep=0.75pt]    {$c_{1} '$};
% Text Node
\draw (227.35,55.1) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (276.35,55.1) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
c_{2} '\\
\end{array}$};
% Text Node
\draw (275,136.4) node [anchor=north west][inner sep=0.75pt]    {$b'$};
% Text Node
\draw (79,100.4) node [anchor=north west][inner sep=0.75pt]    {$a'$};


\end{tikzpicture}


==> fig-cycle-3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da19147852594463755] 
\draw [line width=3]    (212.35,174.35) -- (234.35,127.35) ;
%Straight Lines [id:da318960555135532] 
\draw [line width=3]    (201.35,46.35) -- (152.35,47.35) ;
%Straight Lines [id:da5869637662859437] 
\draw    (152.35,47.35) -- (184.35,86.35) ;
%Straight Lines [id:da04547070314891288] 
\draw    (184.35,86.35) -- (234.35,127.35) ;
%Straight Lines [id:da7929381907767551] 
\draw    (234.35,127.35) -- (133.35,128.35) ;
%Straight Lines [id:da5183080161690121] 
\draw    (184.35,86.35) -- (133.35,128.35) ;
%Straight Lines [id:da039712666131406005] 
\draw [line width=2.25]    (133.35,128.35) -- (152.35,170.35) ;
%Shape: Circle [id:dp35490950120480913] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178,86.35) .. controls (178,82.84) and (180.84,80) .. (184.35,80) .. controls (187.86,80) and (190.7,82.84) .. (190.7,86.35) .. controls (190.7,89.86) and (187.86,92.7) .. (184.35,92.7) .. controls (180.84,92.7) and (178,89.86) .. (178,86.35) -- cycle ;
%Shape: Circle [id:dp2684380682137836] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127,128.35) .. controls (127,124.84) and (129.84,122) .. (133.35,122) .. controls (136.86,122) and (139.7,124.84) .. (139.7,128.35) .. controls (139.7,131.86) and (136.86,134.7) .. (133.35,134.7) .. controls (129.84,134.7) and (127,131.86) .. (127,128.35) -- cycle ;
%Shape: Circle [id:dp3185810008856155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228,127.35) .. controls (228,123.84) and (230.84,121) .. (234.35,121) .. controls (237.86,121) and (240.7,123.84) .. (240.7,127.35) .. controls (240.7,130.86) and (237.86,133.7) .. (234.35,133.7) .. controls (230.84,133.7) and (228,130.86) .. (228,127.35) -- cycle ;
%Shape: Circle [id:dp3782860131916037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,174.35) .. controls (206,170.84) and (208.84,168) .. (212.35,168) .. controls (215.86,168) and (218.7,170.84) .. (218.7,174.35) .. controls (218.7,177.86) and (215.86,180.7) .. (212.35,180.7) .. controls (208.84,180.7) and (206,177.86) .. (206,174.35) -- cycle ;
%Shape: Circle [id:dp4978052109512642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,47.35) .. controls (146,43.84) and (148.84,41) .. (152.35,41) .. controls (155.86,41) and (158.7,43.84) .. (158.7,47.35) .. controls (158.7,50.86) and (155.86,53.7) .. (152.35,53.7) .. controls (148.84,53.7) and (146,50.86) .. (146,47.35) -- cycle ;
%Shape: Circle [id:dp26448814555347644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,170.35) .. controls (146,166.84) and (148.84,164) .. (152.35,164) .. controls (155.86,164) and (158.7,166.84) .. (158.7,170.35) .. controls (158.7,173.86) and (155.86,176.7) .. (152.35,176.7) .. controls (148.84,176.7) and (146,173.86) .. (146,170.35) -- cycle ;
%Shape: Circle [id:dp9285159860126195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.35,46.35) .. controls (201.35,42.84) and (204.19,40) .. (207.7,40) .. controls (211.21,40) and (214.05,42.84) .. (214.05,46.35) .. controls (214.05,49.86) and (211.21,52.7) .. (207.7,52.7) .. controls (204.19,52.7) and (201.35,49.86) .. (201.35,46.35) -- cycle ;
%Straight Lines [id:da9309173667476726] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (157.7,143.1) -- (127.7,157.1) ;
%Straight Lines [id:da8699515246323802] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (150.7,120.1) -- (215.7,119.1) ;
%Straight Lines [id:da13900958921240147] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (237.35,155.85) -- (209.35,145.85) ;

% Text Node
\draw (157,78.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (129,101.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (229,100.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (133.35,46.1) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (209.7,49.75) node [anchor=north west][inner sep=0.75pt]    {$c_{2} '$};
% Text Node
\draw (225,166.4) node [anchor=north west][inner sep=0.75pt]    {$b'$};
% Text Node
\draw (163,165.4) node [anchor=north west][inner sep=0.75pt]    {$a'$};


\end{tikzpicture}


==> fig-join.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7529473948248493] 
\draw    (304.13,111.79) -- (305.46,155.13) ;
%Straight Lines [id:da46979582326697367] 
\draw    (202.79,153.13) -- (170.79,187.79) ;
%Straight Lines [id:da9722628224339431] 
\draw    (145.46,124.46) -- (202.79,153.13) ;
%Straight Lines [id:da059530386145864256] 
\draw    (145.46,124.46) -- (170.79,187.79) ;
%Straight Lines [id:da7891375825431954] 
\draw    (176.13,85.13) -- (145.46,124.46) ;
%Straight Lines [id:da15634210344369714] 
\draw    (176.13,85.13) -- (202.79,153.13) ;
%Straight Lines [id:da5250554182943759] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (176.13,85.13) -- (304.13,111.79) ;
%Straight Lines [id:da38259339767245015] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (176.13,85.13) -- (305.46,155.13) ;
%Straight Lines [id:da15893265963815406] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (202.79,153.13) -- (304.13,111.79) ;
%Straight Lines [id:da18966154098596388] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (202.79,153.13) -- (305.46,155.13) ;
%Straight Lines [id:da6026958096957127] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.79,187.79) -- (304.13,111.79) ;
%Straight Lines [id:da4456670837240776] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.79,187.79) -- (305.46,155.13) ;
%Straight Lines [id:da46915293614181364] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (145.46,124.46) -- (304.13,111.79) ;
%Straight Lines [id:da9905936762210308] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (145.46,124.46) -- (305.46,155.13) ;
%Shape: Circle [id:dp5777501561507782] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (171.33,85.14) .. controls (171.33,82.49) and (173.47,80.34) .. (176.11,80.33) .. controls (178.76,80.33) and (180.91,82.47) .. (180.92,85.11) .. controls (180.93,87.76) and (178.79,89.91) .. (176.14,89.92) .. controls (173.49,89.93) and (171.34,87.79) .. (171.33,85.14) -- cycle ;
%Shape: Circle [id:dp3866411496927472] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (198,153.14) .. controls (197.99,150.49) and (200.13,148.34) .. (202.78,148.33) .. controls (205.43,148.33) and (207.58,150.47) .. (207.59,153.11) .. controls (207.6,155.76) and (205.46,157.91) .. (202.81,157.92) .. controls (200.16,157.93) and (198.01,155.79) .. (198,153.14) -- cycle ;
%Shape: Circle [id:dp34971446350953483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140.67,124.48) .. controls (140.66,121.83) and (142.8,119.67) .. (145.45,119.67) .. controls (148.09,119.66) and (150.25,121.8) .. (150.26,124.45) .. controls (150.26,127.09) and (148.12,129.25) .. (145.48,129.26) .. controls (142.83,129.26) and (140.67,127.12) .. (140.67,124.48) -- cycle ;
%Shape: Circle [id:dp667094657748095] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,187.81) .. controls (165.99,185.16) and (168.13,183.01) .. (170.78,183) .. controls (173.43,182.99) and (175.58,185.13) .. (175.59,187.78) .. controls (175.6,190.43) and (173.46,192.58) .. (170.81,192.59) .. controls (168.16,192.6) and (166.01,190.46) .. (166,187.81) -- cycle ;
%Shape: Circle [id:dp12559697734805697] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.33,111.81) .. controls (299.33,109.16) and (301.47,107.01) .. (304.11,107) .. controls (306.76,106.99) and (308.91,109.13) .. (308.92,111.78) .. controls (308.93,114.43) and (306.79,116.58) .. (304.14,116.59) .. controls (301.49,116.6) and (299.34,114.46) .. (299.33,111.81) -- cycle ;
%Shape: Circle [id:dp6888625789497541] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.67,155.14) .. controls (300.66,152.49) and (302.8,150.34) .. (305.45,150.33) .. controls (308.09,150.33) and (310.25,152.47) .. (310.26,155.11) .. controls (310.26,157.76) and (308.12,159.91) .. (305.48,159.92) .. controls (302.83,159.93) and (300.67,157.79) .. (300.67,155.14) -- cycle ;




\end{tikzpicture}


==> fig-sputnik.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7208324350656107] 
\draw    (273.13,95.79) -- (300.13,64.79) ;
%Straight Lines [id:da7070230618763966] 
\draw    (273.13,95.79) -- (307.13,135.79) ;
%Straight Lines [id:da989714489470537] 
\draw    (307.13,135.79) -- (336.7,106.1) ;
%Straight Lines [id:da7157883471937373] 
\draw    (307.13,135.79) -- (341.13,163.79) ;
%Straight Lines [id:da5754692898763641] 
\draw    (274.13,167.79) -- (307.13,135.79) ;
%Straight Lines [id:da04260119651641725] 
\draw    (274.13,167.79) -- (301.13,196.79) ;
%Straight Lines [id:da30801389745569374] 
\draw    (211.13,166.79) -- (274.13,167.79) ;
%Straight Lines [id:da41723089724800044] 
\draw    (244.49,147.09) -- (274.13,167.79) ;
%Straight Lines [id:da011147496198627982] 
\draw    (244.49,147.09) -- (267.7,126.1) ;
%Straight Lines [id:da2342031728645575] 
\draw    (211.13,166.79) -- (244.49,147.09) ;
%Straight Lines [id:da7021942598194352] 
\draw    (185.13,195.79) -- (211.13,166.79) ;
%Straight Lines [id:da3038185802882052] 
\draw    (174.13,131.79) -- (211.13,166.79) ;

\draw    (242,65) -- (272,95) ;
%Straight Lines [id:da9599715999955711] 
\draw    (134.13,129.79) -- (174.13,131.79) ;
%Straight Lines [id:da5888046373959105] 
\draw    (174.13,131.79) -- (213.13,94.79) ;
%Straight Lines [id:da028458685720956778] 
\draw    (187.13,63.79) -- (213.13,94.79) ;
%Straight Lines [id:da2725008548920006] 
\draw    (213.13,94.79) -- (273.13,95.79) ;
%Straight Lines [id:da17497172556870433] 
\draw    (213.14,99.59) -- (244.49,147.09) ;
%Shape: Circle [id:dp12559697734805697] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.33,94.81) .. controls (208.33,92.16) and (210.47,90.01) .. (213.11,90) .. controls (215.76,89.99) and (217.91,92.13) .. (217.92,94.78) .. controls (217.93,97.43) and (215.79,99.58) .. (213.14,99.59) .. controls (210.49,99.6) and (208.34,97.46) .. (208.33,94.81) -- cycle ;
%Shape: Circle [id:dp4005295387051879] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268.33,95.81) .. controls (268.33,93.16) and (270.47,91.01) .. (273.11,91) .. controls (275.76,90.99) and (277.91,93.13) .. (277.92,95.78) .. controls (277.93,98.43) and (275.79,100.58) .. (273.14,100.59) .. controls (270.49,100.6) and (268.34,98.46) .. (268.33,95.81) -- cycle ;
%Shape: Circle [id:dp6056299057013076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.33,135.81) .. controls (302.33,133.16) and (304.47,131.01) .. (307.11,131) .. controls (309.76,130.99) and (311.91,133.13) .. (311.92,135.78) .. controls (311.93,138.43) and (309.79,140.58) .. (307.14,140.59) .. controls (304.49,140.6) and (302.34,138.46) .. (302.33,135.81) -- cycle ;
%Shape: Circle [id:dp047913923773217015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (269.33,167.81) .. controls (269.33,165.16) and (271.47,163.01) .. (274.11,163) .. controls (276.76,162.99) and (278.91,165.13) .. (278.92,167.78) .. controls (278.93,170.43) and (276.79,172.58) .. (274.14,172.59) .. controls (271.49,172.6) and (269.34,170.46) .. (269.33,167.81) -- cycle ;
%Shape: Circle [id:dp79479079967705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206.33,166.81) .. controls (206.33,164.16) and (208.47,162.01) .. (211.11,162) .. controls (213.76,161.99) and (215.91,164.13) .. (215.92,166.78) .. controls (215.93,169.43) and (213.79,171.58) .. (211.14,171.59) .. controls (208.49,171.6) and (206.34,169.46) .. (206.33,166.81) -- cycle ;
%Shape: Circle [id:dp43111410348702417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.33,131.81) .. controls (169.33,129.16) and (171.47,127.01) .. (174.11,127) .. controls (176.76,126.99) and (178.91,129.13) .. (178.92,131.78) .. controls (178.93,134.43) and (176.79,136.58) .. (174.14,136.59) .. controls (171.49,136.6) and (169.34,134.46) .. (169.33,131.81) -- cycle ;
%Shape: Circle [id:dp4952881237327128] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.7,147.1) .. controls (239.69,144.45) and (241.83,142.3) .. (244.48,142.29) .. controls (247.13,142.28) and (249.28,144.42) .. (249.29,147.07) .. controls (249.3,149.72) and (247.16,151.87) .. (244.51,151.88) .. controls (241.86,151.89) and (239.71,149.75) .. (239.7,147.1) -- cycle ;
%Shape: Circle [id:dp5358628058451822] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (182.33,63.81) .. controls (182.33,61.16) and (184.47,59.01) .. (187.11,59) .. controls (189.76,58.99) and (191.91,61.13) .. (191.92,63.78) .. controls (191.93,66.43) and (189.79,68.58) .. (187.14,68.59) .. controls (184.49,68.6) and (182.34,66.46) .. (182.33,63.81) -- cycle ;
%Shape: Circle [id:dp21844749258091878] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.33,64.81) .. controls (295.33,62.16) and (297.47,60.01) .. (300.11,60) .. controls (302.76,59.99) and (304.91,62.13) .. (304.92,64.78) .. controls (304.93,67.43) and (302.79,69.58) .. (300.14,69.59) .. controls (297.49,69.6) and (295.34,67.46) .. (295.33,64.81) -- cycle ;


\draw  [shift={(-1.5cm,0cm)}, fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.33,64.81) .. controls (295.33,62.16) and (297.47,60.01) .. (300.11,60) .. controls (302.76,59.99) and (304.91,62.13) .. (304.92,64.78) .. controls (304.93,67.43) and (302.79,69.58) .. (300.14,69.59) .. controls (297.49,69.6) and (295.34,67.46) .. (295.33,64.81) -- cycle ;


%Shape: Circle [id:dp3950006703186949] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (129.33,129.81) .. controls (129.33,127.16) and (131.47,125.01) .. (134.11,125) .. controls (136.76,124.99) and (138.91,127.13) .. (138.92,129.78) .. controls (138.93,132.43) and (136.79,134.58) .. (134.14,134.59) .. controls (131.49,134.6) and (129.34,132.46) .. (129.33,129.81) -- cycle ;
%Shape: Circle [id:dp8553883045909093] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (180.33,195.81) .. controls (180.33,193.16) and (182.47,191.01) .. (185.11,191) .. controls (187.76,190.99) and (189.91,193.13) .. (189.92,195.78) .. controls (189.93,198.43) and (187.79,200.58) .. (185.14,200.59) .. controls (182.49,200.6) and (180.34,198.46) .. (180.33,195.81) -- cycle ;
%Shape: Circle [id:dp9017567481184404] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296.33,196.81) .. controls (296.33,194.16) and (298.47,192.01) .. (301.11,192) .. controls (303.76,191.99) and (305.91,194.13) .. (305.92,196.78) .. controls (305.93,199.43) and (303.79,201.58) .. (301.14,201.59) .. controls (298.49,201.6) and (296.34,199.46) .. (296.33,196.81) -- cycle ;
%Shape: Circle [id:dp7389293895218594] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (331.91,106.11) .. controls (331.9,103.47) and (334.04,101.31) .. (336.69,101.31) .. controls (339.33,101.3) and (341.49,103.44) .. (341.49,106.09) .. controls (341.5,108.73) and (339.36,110.89) .. (336.71,110.89) .. controls (334.07,110.9) and (331.91,108.76) .. (331.91,106.11) -- cycle ;
%Shape: Circle [id:dp3578958590884185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.33,163.81) .. controls (336.33,161.16) and (338.47,159.01) .. (341.11,159) .. controls (343.76,158.99) and (345.91,161.13) .. (345.92,163.78) .. controls (345.93,166.43) and (343.79,168.58) .. (341.14,168.59) .. controls (338.49,168.6) and (336.34,166.46) .. (336.33,163.81) -- cycle ;
%Shape: Circle [id:dp6279798549423831] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.33,164.81) .. controls (382.33,162.16) and (384.47,160.01) .. (387.11,160) .. controls (389.76,159.99) and (391.91,162.13) .. (391.92,164.78) .. controls (391.93,167.43) and (389.79,169.58) .. (387.14,169.59) .. controls (384.49,169.6) and (382.34,167.46) .. (382.33,164.81) -- cycle ;
%Straight Lines [id:da2664863084862984] 
\draw    (341.13,163.79) -- (387.13,164.79) ;
%Shape: Circle [id:dp0882541649614047] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (262.91,126.11) .. controls (262.9,123.47) and (265.04,121.31) .. (267.69,121.31) .. controls (270.33,121.3) and (272.49,123.44) .. (272.49,126.09) .. controls (272.5,128.73) and (270.36,130.89) .. (267.71,130.89) .. controls (265.07,130.9) and (262.91,128.76) .. (262.91,126.11) -- cycle ;
%Shape: Circle [id:dp40425971165556096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.33,120.81) .. controls (380.33,118.16) and (382.47,116.01) .. (385.11,116) .. controls (387.76,115.99) and (389.91,118.13) .. (389.92,120.78) .. controls (389.93,123.43) and (387.79,125.58) .. (385.14,125.59) .. controls (382.49,125.6) and (380.34,123.46) .. (380.33,120.81) -- cycle ;
%Straight Lines [id:da15241008060017114] 
\draw    (385.13,120.79) -- (387.13,164.79) ;




\end{tikzpicture}


==> fig-triangle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da44166891932678] 
\draw    (396,159) -- (516,157) ;
%Straight Lines [id:da5125038935667653] 
\draw [line width=3]    (396,159) -- (452,84) ;
%Straight Lines [id:da8371723450832441] 
\draw    (452,84) -- (509.15,157) ;
%Shape: Circle [id:dp3019357703371607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.15,84) .. controls (445.15,80.22) and (448.22,77.15) .. (452,77.15) .. controls (455.78,77.15) and (458.85,80.22) .. (458.85,84) .. controls (458.85,87.78) and (455.78,90.85) .. (452,90.85) .. controls (448.22,90.85) and (445.15,87.78) .. (445.15,84) -- cycle ;
%Shape: Circle [id:dp1868889541541563] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.15,159) .. controls (389.15,155.22) and (392.22,152.15) .. (396,152.15) .. controls (399.78,152.15) and (402.85,155.22) .. (402.85,159) .. controls (402.85,162.78) and (399.78,165.85) .. (396,165.85) .. controls (392.22,165.85) and (389.15,162.78) .. (389.15,159) -- cycle ;
%Shape: Circle [id:dp5119659441317599] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502.3,157) .. controls (502.3,153.22) and (505.37,150.15) .. (509.15,150.15) .. controls (512.93,150.15) and (516,153.22) .. (516,157) .. controls (516,160.78) and (512.93,163.85) .. (509.15,163.85) .. controls (505.37,163.85) and (502.3,160.78) .. (502.3,157) -- cycle ;




\end{tikzpicture}


==> fig-u-not-matched.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6380867303613698] 
\draw    (194.35,183.35) -- (151.35,146.35) ;
%Straight Lines [id:da578085773270615] 
\draw    (221.7,107.85) -- (151.35,146.35) ;
%Straight Lines [id:da6757679144626888] 
\draw [line width=3]    (248.7,182.1) -- (194.35,183.35) ;
%Straight Lines [id:da8334070850872126] 
\draw    (279.7,144.35) -- (248.7,182.1) ;
%Straight Lines [id:da9630800713618711] 
\draw    (221.7,107.85) -- (279.7,144.35) ;
%Straight Lines [id:da17189800764212337] 
\draw [line width=3]    (152.7,108.1) -- (221.7,107.85) ;
%Straight Lines [id:da7436513640896881] 
\draw    (105.7,181.87) -- (151.35,146.35) ;
%Straight Lines [id:da32403243979295193] 
\draw    (104.35,108.35) -- (151.35,146.35) ;
%Straight Lines [id:da3782892796228017] 
\draw [line width=3]    (104.35,108.35) -- (105.7,181.87) ;
%Shape: Circle [id:dp8936253749548105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (98,108.35) .. controls (98,104.84) and (100.84,102) .. (104.35,102) .. controls (107.86,102) and (110.7,104.84) .. (110.7,108.35) .. controls (110.7,111.86) and (107.86,114.7) .. (104.35,114.7) .. controls (100.84,114.7) and (98,111.86) .. (98,108.35) -- cycle ;
%Shape: Circle [id:dp156854449277959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145,146.35) .. controls (145,142.84) and (147.84,140) .. (151.35,140) .. controls (154.86,140) and (157.7,142.84) .. (157.7,146.35) .. controls (157.7,149.86) and (154.86,152.7) .. (151.35,152.7) .. controls (147.84,152.7) and (145,149.86) .. (145,146.35) -- cycle ;
%Shape: Circle [id:dp19325376420199414] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.35,181.87) .. controls (99.35,178.36) and (102.19,175.52) .. (105.7,175.52) .. controls (109.21,175.52) and (112.05,178.36) .. (112.05,181.87) .. controls (112.05,185.37) and (109.21,188.22) .. (105.7,188.22) .. controls (102.19,188.22) and (99.35,185.37) .. (99.35,181.87) -- cycle ;
%Shape: Circle [id:dp05032611128850595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.35,107.85) .. controls (215.35,104.34) and (218.19,101.5) .. (221.7,101.5) .. controls (225.21,101.5) and (228.05,104.34) .. (228.05,107.85) .. controls (228.05,111.36) and (225.21,114.2) .. (221.7,114.2) .. controls (218.19,114.2) and (215.35,111.36) .. (215.35,107.85) -- cycle ;
%Shape: Circle [id:dp5771190128663044] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188,183.35) .. controls (188,179.84) and (190.84,177) .. (194.35,177) .. controls (197.86,177) and (200.7,179.84) .. (200.7,183.35) .. controls (200.7,186.86) and (197.86,189.7) .. (194.35,189.7) .. controls (190.84,189.7) and (188,186.86) .. (188,183.35) -- cycle ;
%Shape: Circle [id:dp6654174023151435] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.35,182.1) .. controls (242.35,178.59) and (245.19,175.75) .. (248.7,175.75) .. controls (252.21,175.75) and (255.05,178.59) .. (255.05,182.1) .. controls (255.05,185.61) and (252.21,188.45) .. (248.7,188.45) .. controls (245.19,188.45) and (242.35,185.61) .. (242.35,182.1) -- cycle ;
%Shape: Circle [id:dp4035056097784463] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.35,144.35) .. controls (273.35,140.84) and (276.19,138) .. (279.7,138) .. controls (283.21,138) and (286.05,140.84) .. (286.05,144.35) .. controls (286.05,147.86) and (283.21,150.7) .. (279.7,150.7) .. controls (276.19,150.7) and (273.35,147.86) .. (273.35,144.35) -- cycle ;
%Shape: Circle [id:dp0336247089462095] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147.2,108.1) .. controls (147.2,105.06) and (149.66,102.6) .. (152.7,102.6) .. controls (155.74,102.6) and (158.2,105.06) .. (158.2,108.1) .. controls (158.2,111.14) and (155.74,113.6) .. (152.7,113.6) .. controls (149.66,113.6) and (147.2,111.14) .. (147.2,108.1) -- cycle ;

% Text Node
\draw (164,142) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (203,190) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (80,92) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (118,181.4) node [anchor=north west][inner sep=0.75pt]    {$w_{2}$};
% Text Node
\draw (258.7,190.85) node [anchor=north west][inner sep=0.75pt]    {$w_{1}$};
% Text Node
\draw (286,130) node [anchor=north west][inner sep=0.75pt]    {$z$};


\end{tikzpicture}

